Approximation Methods for Simulation and Equivalence Checking of Noisy Quantum Circuits

In the current NISQ (Noisy Intermediate-Scale Quantum) era, simulating and verifying noisy quantum circuits is crucial but faces challenges such as quantum state explosion and complex noise representations, constraining simulation and equivalence checking to circuits with a limited number of qubits. This paper introduces an approximation algorithm for simulating and assessing the equivalence of noisy quantum circuits, specifically designed to improve scalability under low-noise conditions. The approach utilizes a novel tensor network diagram combined with singular value decomposition to approximate the tensors of quantum noises. The implementation is based on Google's TensorNetwork Python package for contraction. Experimental results on realistic quantum circuits with realistic hardware noise models indicate that our algorithm can simulate and check the equivalence of QAOA (Quantum Approximate Optimization Algorithm) circuits with around 200 qubits and 20 noise operators, outperforming state-of-the-art approaches in scalability and speed.

==> figures/circuit_example.tex <==
% circuit_example.tex
\begin{tikzpicture}
	\begin{array}{c}
		\Qcircuit @C=0.5em @R=0.5em @!R {
			& \gate{\mathrm{R_Y}\,(\mathrm{\frac{-\pi}{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \ctrl{1} & \ctrl{1} & \gate{\mathrm{R_X}\,(\mathrm{\pi})} & \qw \\
			& \gate{\mathrm{R_Y}\,(\mathrm{\frac{-\pi}{2}})} & \gate{\mathrm{R_Z}\,(\mathrm{\frac{\pi}{2}})} & \ctrl{-1} & \gate{\mathrm{R_Z}\,(\theta)} & \gate{\mathrm{R_X}\,(\mathrm{\pi})} & \qw
		}
	\end{array}
\end{tikzpicture}


==> figures/combined_noise.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Noise Rate},
        ylabel={Error},
        legend pos=north west,
        tension=0.07,
        ]
        % Realistic Fault Model
        \addplot[smooth,mark=*,blue] plot coordinates {
            (0.008025188, 0.000306753)
            (0.007945336, 0.000284963)
            (0.007866279, 0.000265623)
            (0.007788008, 0.000248373)
            (0.007710516, 0.000232915)
            (0.007633795, 0.000219006)
            (0.007557837, 0.00020644)
            (0.007482636, 0.000195046)
            (0.007408182, 0.00018468)
            (0.00733447, 0.000175218)
            (0.00726149, 0.000166556)
            (0.007189237, 0.000158604)
            (0.007117703, 0.000151284)
            (0.007046881, 0.00014453)
            (0.006976763, 0.000138282)
            (0.006907343, 0.000132491)
            (0.006838614, 0.00012711)
            (0.006770569, 0.000122102)
            (0.0067032, 0.000117432)
            (0.006636503, 0.000113068)
            (0.006570468, 0.000108985)
            (0.006505091, 0.000105156)
            (0.006440364, 0.000101562)
            (0.006376282, 9.8183E-05)
            (0.006312836, 9.50009E-05)
            (0.006250023, 9.20005E-05)
            (0.006187834, 8.91678E-05)
            (0.006126264, 8.649E-05)
            (0.006065307, 8.39556E-05)
        };
        \addlegendentry{Realistic Fault Model}
        
        % Depolarizing Noise Model
        \addplot[smooth,mark=*,red] plot coordinates {
            (0, 1.79377E-07)
            (0.0005, 2.18665E-06)
            (0.001, 8.21325E-06)
            (0.0015, 1.82591E-05)
            (0.002, 3.23243E-05)
            (0.0025, 5.04087E-05)
            (0.003, 7.25124E-05)
            (0.0035, 9.86353E-05)
            (0.004, 0.000128777)
            (0.0045, 0.000162939)
            (0.005, 0.000201119)
            (0.0055, 0.000243319)
            (0.006, 0.000289538)
            (0.0065, 0.000339776)
            (0.007, 0.000394033)
            (0.0075, 0.00045231)
            (0.008, 0.000514605)
            (0.0085, 0.00058092)
            (0.009, 0.000651254)
            (0.0095, 0.000725607)
            (0.01, 0.000803979)
        };
        \addlegendentry{Depolarizing Noise Model}
    \end{axis}
\end{tikzpicture}

==> figures/combined_noise_eqc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Noise Rate},
        ylabel={Error},
        legend pos=north west,
        tension=0.07,
        ]
        % Realistic Fault Model
        \addplot[smooth,mark=*,blue] plot coordinates {
            (0.008025188, 0.0016302062883401867)
            (0.007945336, 0.0015112205732648086)
            (0.007866279, 0.0014175683616459856)
            (0.007788008, 0.001323602474775449)
            (0.007710516, 0.001237421300205416)
            (0.007633795, 0.0011703300319344636)
            (0.007557837, 0.0010976375800740789)
            (0.007482636, 0.0010363578603622564)
            (0.007408182, 0.0009847291227003951)
            (0.00733447, 0.0009289383166968759)
            (0.00726149, 0.0008858599633025308)
            (0.007189237, 0.0008429791413316296)
            (0.007117703, 0.0008020381486627811)
            (0.007046881, 0.0007710774416202318)
            (0.006976763, 0.0007389803589106128)
            (0.006907343, 0.000706381130176499)
            (0.006838614, 0.0006756998401982773)
            (0.006770569, 0.0006530819706626037)
            (0.0067032, 0.0006273853417691735)
            (0.006636503, 0.0006022866849044748)
            (0.006570468, 0.0005816046836676826)
            (0.006505091, 0.0005581421336187108)
            (0.006440364, 0.0005433230926545355)
            (0.006376282, 0.0005218339610473281)
            (0.006312836, 0.0005049365616514685)
            (0.006250023, 0.0004882260808568556)
            (0.006187834, 0.0004763164743379202)
            (0.006126264, 0.00046037742867278036)
            (0.006065307, 0.0004452323871457079)
        };
        \addlegendentry{Realistic Fault Model}
        
        % Depolarizing Noise Model
        \addplot[smooth,mark=x,red] plot coordinates {
            (0.0, 5.448846069029303e-07)
            (0.0005, 6.595542266838622e-06)
            (0.001, 2.4740711986947393e-05)
            (0.0015, 5.509711815530422e-05)
            (0.002, 9.69982721564664e-05)
            (0.0025, 0.0001536289980691811)
            (0.003, 0.00021875489515881108)
            (0.0035, 0.00029914922036976537)
            (0.004, 0.0003864066510302318)
            (0.0045, 0.0004903012423141373)
            (0.005, 0.0006111745424694101)
            (0.0055, 0.0007398211469166818)
            (0.006, 0.0008698483670506158)
            (0.0065, 0.001035940086750285)
            (0.007, 0.001192196810888188)
            (0.0075, 0.0013655458033793918)
            (0.008, 0.0015684564373079195)
            (0.0085, 0.001764520969892604)
            (0.009, 0.001966165111552897)
            (0.0095, 0.002212366948589279)
            (0.01, 0.0024435430052663783)
        };
        \addlegendentry{Depolarizing Noise Model}
    \end{axis}
\end{tikzpicture}

==> figures/comparison1.tex <==
\begin{tikzpicture}[scale = 0.55]
    \begin{axis}[
        tension=0.07,
        title={Noise Rate $p=0.001$},
        xlabel={Number of Noises},
        ylabel={Sample Number},
        ymode=log,
        legend entries={{Quantum Trajectories}, {Our Algorithm}},
        ]
        \addplot[smooth,mark=*,blue] plot coordinates {
            (10, 1338.314063)
            (11, 1097.040226)
            (12, 914.294549)
            (13, 772.668911)
            (14, 660.764064)
            (15, 570.864634)
            (16, 497.599218)
            (17, 437.136068)
            (18, 386.683052)
            (19, 344.167176)
            (20, 308.023607)
            (21, 277.053469)
            (22, 250.325941)
            (23, 227.109572)
            (24, 206.823258)
            (25, 189.000717)
            (26, 173.264365)
            (27, 159.305866)
            (28, 146.871477)
            (29, 135.750875)
            (30, 125.768569)
            (31, 116.777220)
            (32, 108.652407)
            (33, 101.288497)
            (34, 94.595348)
            (35, 88.495676)
            (36, 82.922921)
            (37, 77.819516)
            (38, 73.135478)
            (39, 68.827240)
            (40, 64.856694)
        };
        \addplot[smooth,mark=x,red] plot coordinates {
            (10, 62)
            (11, 68)
            (12, 74)
            (13, 80)
            (14, 86)
            (15, 92)
            (16, 98)
            (17, 104)
            (18, 110)
            (19, 116)
            (20, 122)
            (21, 128)
            (22, 134)
            (23, 140)
            (24, 146)
            (25, 152)
            (26, 158)
            (27, 164)
            (28, 170)
            (29, 176)
            (30, 182)
            (31, 188)
            (32, 194)
            (33, 200)
            (34, 206)
            (35, 212)
            (36, 218)
            (37, 224)
            (38, 230)
            (39, 236)
            (40, 242)
        };
    \end{axis}
\end{tikzpicture}

==> figures/comparison2.tex <==
\begin{tikzpicture}[scale = 0.55]
    \begin{axis}[
        tension=0.07,
        title={Noise Rate $p=0.0001$},
        xlabel={Number of Noises},
        ylabel={Sample Number},
        ymode=log,
        legend entries={{Quantum Trajectories}, {Our Algorithm}},
        ]
        \addplot[smooth,mark=*,blue] plot coordinates {
            (10, 142878.235533)
            (11, 117986.551738)
            (12, 99062.000720)
            (13, 84340.175050)
            (14, 72663.557140)
            (15, 63247.248674)
            (16, 55543.792344)
            (17, 49161.926868)
            (18, 43816.015511)
            (19, 39293.593691)
            (20, 35433.979388)
            (21, 32113.837469)
            (22, 29237.229398)
            (23, 26728.623571)
            (24, 24527.900773)
            (25, 22586.729531)
            (26, 20865.898232)
            (27, 19333.325909)
            (28, 17962.561360)
            (29, 16731.638240)
            (30, 15622.192832)
            (31, 14618.777807)
            (32, 13708.323762)
            (33, 12879.713247)
            (34, 12123.441224)
            (35, 11431.342464)
            (36, 10796.371232)
            (37, 10212.422097)
            (38, 9674.183322)
            (39, 9177.016252)
            (40, 8716.855534)
        };
        \addplot[smooth,mark=x,red] plot coordinates {
            (10, 62)
            (11, 68)
            (12, 74)
            (13, 80)
            (14, 86)
            (15, 92)
            (16, 98)
            (17, 104)
            (18, 110)
            (19, 116)
            (20, 122)
            (21, 128)
            (22, 134)
            (23, 140)
            (24, 146)
            (25, 152)
            (26, 158)
            (27, 164)
            (28, 170)
            (29, 176)
            (30, 182)
            (31, 188)
            (32, 194)
            (33, 200)
            (34, 206)
            (35, 212)
            (36, 218)
            (37, 224)
            (38, 230)
            (39, 236)
            (40, 242)
        };
    \end{axis}
\end{tikzpicture}

==> figures/decomposition_b.tex <==
\begin{align*}
	&\begin{aligned}
		\Qcircuit @C=1em @R=1em{
			& \multigate{1}{\widetilde{M_\e}} & \qw \\
			& \ghost{\widetilde{M_\e}} & \qw \\}
	\end{aligned}
	= \begin{aligned}
		\Qcircuit @C=1em @R=1em{
			& \multigate{1}{S} & \multigate{1}{D} & \multigate{1}{T^\dagger} & \qw\\
			& \ghost{S} & \ghost{D} & \ghost{T^\dagger} & \qw\\
		}
	\end{aligned}
	=  \sum\limits_{i=0}^3 d_i \raisebox{-0.5\height}{%
		\begin{tikzpicture}
			% Define the nodes for the quantum gates and labels
			\node[draw,rectangle,minimum width=0.5cm, minimum height = 1cm] (u) at (0,1) {$S$};
			\node[draw,rectangle,minimum width=0.5cm, minimum height = 1cm] (v) at (1.6,1) {$T^\dagger$};
			% Define the nodes for the triangles
			\node (D) at (0.8,1) {$\ketbra{i}{i}$};
			% Draw the lines (wires)
			\draw (u) -- (D);
			\draw (D) -- (v);
			% Draw the lines (wires) extending out from the gates
			\draw (u.west) ++ (0, 0.2) -- ++(-0.1,0);
			\draw (u.west) ++ (0, -0.2) -- ++(-0.1,0);
			\draw (v.east) ++ (0, 0.2) -- ++(0.1,0);
			\draw (v.east) ++ (0, -0.2) -- ++(0.1,0);
		\end{tikzpicture}
	}
\end{align*}

==> figures/runtime.tex <==
\begin{tikzpicture}[scale = 0.8]
    \begin{axis}[
        xlabel=Noise Number,
        ylabel=Time(s),
        legend pos = north east
        ]
        \addplot[smooth,mark=*,blue] plot coordinates {
            (2,6.97)
            (4,7.06)
            (6,7.15)
            (8, 7.17)
            (10, 14.61)
            (12, 24.74)
            (14, 41.98)
            (16, 48.42)
            (18, 146.33)
            (20, 383.47)
            (22, 743.69)
            (24, 1127.73)
            (26, 983.69)
            (28, 1457.76)
            (30, 3669.61)
        };
        \addlegendentry{TN-based}
        \addplot[smooth,mark=x,red] plot coordinates {
            (0, 4.686998128890991)
            (2, 33.0309317111969)
            (4, 62.039101123809814)
            (6, 90.69518446922302)
            (8, 119.43770623207092)
            (10, 147.86366391181946)
            (12, 175.68643736839294)
            (14, 205.7167830467224)
            (16, 233.2696704864502)
            (18, 263.63577604293823)
            (20, 291.5200433731079)
            (22, 322.27098202705383)
            (24, 347.222158908844)
            (26, 375.38722229003906)
            (28, 403.95211839675903)
            (30, 435.1446626186371)
            (32, 461.0113615989685)
            (34, 493.12047052383423)
            (36, 537.988543510437)
            (38, 550.2323930263519)
            (40, 589.8075199127197)                    
            (42, 612.3398413658142)
            (44, 643.3014228343964)
            (46, 669.5444548130035)
            (48, 700.7802011966705)
            (50, 728.9921412467957)
            (52, 759.2806141376495)
            (54, 790.9490053653717)
            (56, 822.5740852355957)
            (58, 846.6838459968567)
            (60, 881.5071609020233)
            (62, 894.7552356719971)
            (64, 926.4162714481354)
            (66, 955.6197237968445)
            (68, 1020.2898466587067)
            (70, 1021.8034036159515)
            (72, 1048.9826123714447)
            (74, 1077.8257503509521)
            (76, 1111.9297709465027)
            (78, 1140.3197157382965)
            (80, 1171.051645040512)
        };
        \addlegendentry{Our algorithm}
    \end{axis}
\end{tikzpicture}

==> figures/tn_contraction.tex <==
\begin{tikzpicture}
	\matrix[row sep=4pt] {
		% First row
		\node (e) {};
		\node[tensor] (a) at ($(e)+(0.65cm,0cm)$) {$\lvert \psi \rangle$};
		\node (aj) at ($(a)-(0.8cm,0cm)$) {};
		\node[overlay] at ($(a)-(0.45cm,-0.2cm)$) {$j$};
		\draw (a) -- (aj);
		\node[tensor] (b) at (-0.3cm,0) {$U$};
		\node (bi) at ($(b)-(0.8cm,0)$) {};
		\node at ($(b)-(0.45cm,-0.2)$) {$i$};
		\draw (bi) -- (b);
		\node[tensor] at ($(b)-(0.95cm,0)$) {$\bra{\phi}$};
		
		\node at (1.2cm,0) {$=$};
		
		\node[tensor] (f) at (2.9cm,0cm) {$\bra{\phi}U\lvert \psi \rangle$};
		\\
		% Second row
		\node[tensor] (c) at (0,-0.8cm) {$B$};
		\node (cj) at ($(c)-(0.8cm,0cm)$) {};
		\node[overlay] at ($(c)-(0.45cm,-0.2cm)$) {$j$};
		\node (ck) at ($(c)+(0.8cm,0cm)$) {$k$};
		\draw (cj)-- (c) --(ck);
		\node[tensor] (d) at ($(c)-(0.95cm,0cm)$) {$A$};
		\node (di) at ($(d)-(0.8cm,0)$) {$i$};
		\draw (di) -- (d);
		
		\node at (1.2cm,-0.8cm) {$=$};
		
		\node[tensor] (e) at (2.9cm,-0.8cm) {$AB$};
		\node (ei) at ($(e)-(0.8cm,0)$) {$i$};
		\node (ek) at ($(e)+(0.8cm,0)$) {$k$};
		\draw (ei) -- (e) -- (ek);
		\\
	};
\end{tikzpicture}

==> figures/tn_diagram_for_simu.tex <==
\begin{tikzpicture}
	% Left diagram
	% Define the nodes for the quantum gates and labels
	\node[draw,rectangle,minimum width=0.5cm, minimum height = 0.5cm] (E) at (0.9,1) {$E_k$};
	\node[draw,rectangle,minimum width=0.5cm, minimum height = 0.5cm] (ED) at (3.1,1) {$E_k^\dagger$};
	% Define the nodes for the triangles
	\node (D) at (2,1) {$\ketbra{\psi}{\psi}$};
	\node (IL) at (0,1) {$\bra{v}$};
	\node (IR) at (4,1) {$\ket{v}$};
	% Draw the lines (wires)
	\draw (IL) -- (E);
	\draw (E) -- (D);
	\draw (D) -- (ED);
	\draw (ED) --(IR);
	\draw[dotted] (2, 0.5) rectangle (4.5, 1.5);
	\draw[dotted] (-0.5, -0.5) rectangle (2, 0.5);
	\draw[dotted, ->] (4, 0.5) .. controls (3, 0) .. (0.9, 0);
	% Draw the lines (wires) extending out from the gates
	\draw (E.south) -- ++(0, -0.3) -- ++(2.2,0) -- (ED.south);
	
	% Right diagram (shifted to the right)
	% Define the nodes for the quantum gates and labels
	\node[draw,rectangle,minimum width=0.5cm, minimum height = 0.5cm] (E2) at (6.8,1) {$E_k$};
	\node[draw,rectangle,minimum width=0.5cm, minimum height = 0.5cm] (ED2) at (6.8,0) {$E_k^*$};
	% Define the nodes for the triangles
	\node (OU) at (7.6,1) {$\ket{\psi}$};
	\node (OD) at (7.6,0) {$\ket{\psi^*}$};
	\node (IU) at (6,1) {$\bra{v}$};
	\node (ID) at (6,0) {$\bra{v^*}$};
	% Draw the lines (wires)
	\draw (IU) -- (E2);
	\draw (E2) -- (OU);
	\draw (ID) -- (ED2);
	\draw (ED2) -- (OD);
	% Draw the lines (wires) extending out from the gates
	\draw (E2.south)  -- (ED2.north);
	\draw[dotted] (5.5, -0.5) rectangle (8, 0.5);
	
	% Arrow connecting the two diagrams
	\draw[->,thick] (IR) -- (IU);
	
\end{tikzpicture}

==> figures/tn_example.tex <==
\begin{tikzpicture}
	\centering
	[tensor/.style={rectangle, inner sep=2pt,draw,minimum size=0.5cm},scale=0.8]
	\node[tensor] at (-1cm, 0) {$e^{i\pi/4}$};
	\node[tensor] (a) at (1cm, 0) {$\lvert \psi \rangle$};
	\node (aj) at ($(a)-(0.8cm,0)$) {$j$};
	\draw (a) -- (aj);
	
	\node[tensor] (b) at (3cm, 0) {$U$};
	\node (bi) at ($(b)-(0.8cm,0)$) {$i$};
	\node (bj) at ($(b)+(0.8cm,0)$) {$j$};
	\draw (bi) -- (b) -- (bj);
\end{tikzpicture}
